IronMask: Modular Architecture for Protecting Deep Face Template

Convolutional neural networks have made remarkable progress in the face recognition field. The more the technology of face recognition advances, the greater discriminative features into a face template. However, this increases the threat to user privacy in case the template is exposed. In this paper, we present a modular architecture for face template protection, called IronMask, that can be combined with any face recognition system using angular distance metric. We circumvent the need for binarization, which is the main cause of performance degradation in most existing face template protections, by proposing a new real-valued error-correcting-code that is compatible with real-valued templates and can therefore, minimize performance degradation. We evaluate the efficacy of IronMask by extensive experiments on two face recognitions, ArcFace and CosFace with three datasets, CMU-Multi-PIE, FEI, and Color-FERET. According to our experimental results, IronMask achieves a true accept rate (TAR) of 99.79% at a false accept rate (FAR) of 0.0005% when combined with ArcFace, and 95.78% TAR at 0% FAR with CosFace, while providing at least 115-bit security against known attacks.

==> plots_2.tex <==
\begin{figure}[t]
\hspace{-0.1cm}
\begin{tikzpicture}
	\node(c) at (-0.2,2) {\tiny TAR};
\begin{axis}[
font=\tiny, 
width=.235\textwidth,
title style={at={(0.5,-0.5)},anchor=north,yshift= 2},
label style={font=\tiny},
tick label style={font=\tiny},
ylabel style={yshift=-5pt}, %,rotate=-90},
xlabel={FAR($\times 10^{-3}$)},
xticklabel={\pgfmathprintnumber[fixed]{\tick}},
ymin= 0.5,
ymax= 1.05,
% ylabel=TAR,
% legend pos=south east,
% legend style={nodes={scale=0.1, transform shape}},
]%\caption[]{CMU}
\addplot[only marks, color = brilliantlavender, mark= o, mark size=2pt]  
plot coordinates {
(	0	,	1	)
(	0	,	1	)
(	0	,	0.971052632	)
(	0	,	0.994736842	)
(	0	,	1	)
(	0	,	0.881578947	)
(	0	,	0.984210526	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.923684211	)
(	0	,	1	)
(	0	,	0.992105263	)
(	0	,	1	)
(	0	,	0.968421053	)
(	0	,	1	)
(	0	,	0.923684211	)
(	0	,	0.997368421	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.986842105	)
(	0	,	0.994736842	)
(	0	,	0.963157895	)
(	0	,	0.984210526	)
(	0	,	1	)
(	0	,	0.971052632	)
(	0	,	0.960526316	)
(	0	,	0.994736842	)
(	0	,	0.989473684	)
(	0	,	0.997368421	)
(	0	,	0.994736842	)
(	0	,	0.994736842	)
(	0	,	0.915789474	)
(	0	,	0.992105263	)
(	0	,	1	)
(	0	,	0.984210526	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.957894737	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.973684211	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.95	)
(	0	,	0.997368421	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.997368421	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.984210526	)
(	0	,	1	)
(	0	,	0.992105263	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.952631579	)
(	0	,	0.994736842	)
(	0	,	0.997368421	)
(	0	,	1	)
(	0	,	0.960526316	)
(	0	,	0.989473684	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.805263158	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.997368421	)
(	0	,	0.978947368	)
(	0	,	0.713157895	)
(	0	,	1	)
(	0	,	0.992105263	)
(	0	,	1	)
(	0	,	0.997368421	)
(	0	,	1	)
(	0	,	0.913157895	)
(	0	,	0.994736842	)
(	0	,	1	)
(	0	,	0.860526316	)
(	0	,	0.994736842	)
(	0	,	1	)
(	0	,	0.960526316	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.994736842	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.942105263	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.997368421	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	3.96E-03	,	0.994736842	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.989473684	)
(	0	,	1	)
(	0	,	1	)
(	1.81E-03	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.994736842	)
(	0	,	1	)
(	0	,	0.978947368	)
(	0	,	1	)
(	0	,	0.997368421	)
(	0	,	0.994736842	)
(	0	,	1	)
(	0	,	0.997368421	)
(	0	,	0.976315789	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.997368421	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.997368421	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.997368421	)
(	0	,	1	)
(	0	,	0.997368421	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.992105263	)
(	0	,	0.992105263	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	4.70E-04	,	1	)
(	0	,	0.994736842	)
(	0	,	0.989473684	)
(	3.36E-04	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.973684211	)
(	0	,	0.992105263	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.994736842	)
(	0	,	0.992105263	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.889473684	)
(	0	,	0.989473684	)
(	0	,	0.994736842	)
};
% \addlegendentry{\tiny AF}

\addplot[only marks, color = aqua, mark= x, mark size=1.4pt]  
plot coordinates {
(	0	,	0.915789474	)
(	0	,	0.584210526	)
(	0	,	0.784210526	)
(	0	,	0.542105263	)
(	0	,	0.821052632	)
(	0	,	0.797368421	)
(	0	,	0.818421053	)
(	0	,	0.681578947	)
(	0	,	0.873684211	)
(	0	,	0.810526316	)
(	0	,	0.471052632	)
(	0	,	0.997368421	)
(	0	,	0.789473684	)
(	0	,	0.397368421	)
(	0	,	0.984210526	)
(	0	,	0.581578947	)
(	0	,	0.834210526	)
(	0	,	0.513157895	)
(	0	,	0.813157895	)
(	0	,	0.644736842	)
(	0	,	0.736842105	)
(	0	,	0.692105263	)
(	0	,	0.894736842	)
(	0	,	0.897368421	)
(	0	,	0.928947368	)
(	0	,	0.873684211	)
(	0	,	0.952631579	)
(	0	,	0.963157895	)
(	0	,	0.723684211	)
(	0	,	0.465789474	)
(	0	,	0.778947368	)
(	0	,	0.676315789	)
(	0	,	0.865789474	)
(	0	,	0.721052632	)
(	0	,	0.815789474	)
(	0	,	0.857894737	)
(	0	,	0.968421053	)
(	0	,	0.931578947	)
(	0	,	0.373684211	)
(	0	,	0.939473684	)
(	0	,	0.907894737	)
(	0	,	0.955263158	)
(	0	,	0.768421053	)
(	0	,	0.678947368	)
(	0	,	0.865789474	)
(	0	,	0.368421053	)
(	0	,	0.963157895	)
(	0	,	0.721052632	)
(	0	,	0.718421053	)
(	0	,	0.965789474	)
(	0	,	0.971052632	)
(	0	,	0.892105263	)
(	0	,	0.768421053	)
(	0	,	0.515789474	)
(	0	,	0.921052632	)
(	0	,	0.915789474	)
(	0	,	0.957894737	)
(	0	,	0.884210526	)
(	0	,	0.860526316	)
(	0	,	0.989473684	)
(	0	,	0.734210526	)
(	0	,	0.931578947	)
(	0	,	0.45	)
(	0	,	0.955263158	)
(	0	,	0.634210526	)
(	0	,	0.431578947	)
(	0	,	0.989473684	)
(	0	,	0.523684211	)
(	0	,	0.4	)
(	0	,	0.918421053	)
(	0	,	0.773684211	)
(	0	,	0.776315789	)
(	0	,	0.605263158	)
(	0	,	0.742105263	)
(	0	,	0.834210526	)
(	0	,	0.794736842	)
(	0	,	0.586842105	)
(	0	,	0.686842105	)
(	0	,	0.452631579	)
(	0	,	0.863157895	)
(	0	,	0.965789474	)
(	0	,	0.955263158	)
(	0	,	0.423684211	)
(	0	,	0.844736842	)
(	0	,	0.913157895	)
(	0	,	0.689473684	)
(	0	,	0.621052632	)
(	0	,	0.797368421	)
(	0	,	0.668421053	)
(	0	,	0.623684211	)
(	0	,	0.739473684	)
(	0	,	0.947368421	)
(	0	,	0.644736842	)
(	0	,	0.871052632	)
(	0	,	0.689473684	)
(	0	,	0.963157895	)
(	0	,	0.778947368	)
(	0	,	0.626315789	)
(	0	,	0.792105263	)
(	0	,	0.521052632	)
(	0	,	0.755263158	)
(	0	,	0.686842105	)
(	0	,	0.823684211	)
(	0	,	0.607894737	)
(	0	,	0.952631579	)
(	0	,	0.897368421	)
(	0	,	0.960526316	)
(	0	,	0.871052632	)
(	0	,	0.678947368	)
(	0	,	0.886842105	)
(	0	,	0.636842105	)
(	0	,	0.702631579	)
(	0	,	0.365789474	)
(	0	,	0.789473684	)
(	0	,	0.618421053	)
(	0	,	0.784210526	)
(	0	,	0.744736842	)
(	0	,	0.786842105	)
(	0	,	0.876315789	)
(	0	,	0.997368421	)
(	0	,	0.9	)
(	0	,	0.7	)
(	0	,	0.607894737	)
(	0	,	0.915789474	)
(	0	,	0.713157895	)
(	0	,	0.960526316	)
(	0	,	0.739473684	)
(	0	,	0.494736842	)
(	0	,	0.757894737	)
(	0	,	0.973684211	)
(	0	,	0.557894737	)
(	0	,	1	)
(	0	,	0.573684211	)
(	0	,	0.442105263	)
(	0	,	0.794736842	)
(	0	,	0.594736842	)
(	0	,	0.555263158	)
(	0	,	0.926315789	)
(	0	,	0.913157895	)
(	0	,	0.552631579	)
(	0	,	0.742105263	)
(	0	,	0.839473684	)
(	0	,	0.273684211	)
(	0	,	0.755263158	)
(	0	,	0.778947368	)
(	0	,	0.510526316	)
(	0	,	0.878947368	)
(	0	,	0.839473684	)
(	0	,	0.676315789	)
(	0	,	0.860526316	)
(	0	,	1	)
(	0	,	0.736842105	)
(	0	,	0.673684211	)
(	0	,	0.928947368	)
(	0	,	0.905263158	)
(	0	,	0.913157895	)
(	1.36E-05	,	0.939473684	)
(	0	,	0.876315789	)
(	0	,	0.85	)
(	0	,	1	)
(	0	,	0.776315789	)
(	0	,	0.460526316	)
(	0	,	0.747368421	)
(	0	,	0.721052632	)
(	0	,	0.884210526	)
(	0	,	0.889473684	)
(	0	,	0.542105263	)
(	0	,	0.652631579	)
(	0	,	0.813157895	)
(	0	,	0.597368421	)
(	0	,	0.671052632	)
(	0	,	0.507894737	)
(	0	,	0.715789474	)
(	0	,	0.926315789	)
(	0	,	0.886842105	)
(	0	,	0.736842105	)
(	0	,	0.876315789	)
(	0	,	0.313157895	)
(	0	,	0.865789474	)
(	0	,	0.284210526	)
(	0	,	0.631578947	)
(	0	,	0.352631579	)
(	0	,	0.915789474	)
(	0	,	0.589473684	)
(	0	,	0.960526316	)
(	0	,	0.605263158	)
(	0	,	0.560526316	)
(	0	,	0.610526316	)
(	0	,	0.636842105	)
(	0	,	0.802631579	)
(	0	,	0.786842105	)
(	0	,	0.923684211	)
(	0	,	0.928947368	)
(	0	,	0.873684211	)

};
% \addlegendentry{\tiny CF}
\addplot[only marks, color = red, mark=o, mark size =1.2pt] 
plot coordinates { 
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0.103627	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.993333333	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.973333333	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.986666667	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.993333333	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.986666667	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	1.243523	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	1.010363	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.993333333	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0.129534	,	1	)
(	0	,	1	)
(	0	,	1	)
(	7.77202E-02	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
};
% \addlegendentry{AF+C}
\addplot[only marks, color = blue, mark=x, mark size =0.9pt]  
plot coordinates { 
(	0	,	0.993333333	)
(	0	,	0.953333333	)
(	0	,	1	)
(	0	,	0.96	)
(	0	,	0.993333333	)
(	0	,	0.986666667	)
(	0	,	0.993333333	)
(	0	,	1	)
(	0	,	0.986666667	)
(	0	,	0.993333333	)
(	0	,	0.906666667	)
(	0	,	1	)
(	0	,	0.993333333	)
(	0	,	0.873333333	)
(	0	,	1	)
(	0	,	0.94	)
(	0	,	0.993333333	)
(	0	,	0.96	)
(	0	,	1	)
(	0	,	0.973333333	)
(	0	,	0.993333333	)
(	0	,	0.993333333	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.973333333	)
(	0	,	0.906666667	)
(	0	,	0.98	)
(	0	,	0.973333333	)
(	0	,	0.993333333	)
(	0	,	0.946666667	)
(	0	,	0.986666667	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.933333333	)
(	0	,	1	)
(	0	,	0.993333333	)
(	0	,	1	)
(	0	,	0.966666667	)
(	0	,	0.98	)
(	0	,	1	)
(	0	,	0.76	)
(	0	,	1	)
(	0	,	0.993333333	)
(	0	,	0.993333333	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.993333333	)
(	0	,	0.98	)
(	0	,	0.866666667	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.993333333	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.993333333	)
(	0	,	1	)
(	0	,	0.886666667	)
(	0	,	1	)
(	0	,	0.98	)
(	0	,	0.866666667	)
(	0	,	1	)
(	0	,	0.886666667	)
(	0	,	0.793333333	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.993333333	)
(	0	,	0.973333333	)
(	0	,	0.993333333	)
(	0	,	0.993333333	)
(	0	,	1	)
(	0	,	0.94	)
(	0	,	0.98	)
(	0	,	0.913333333	)
(	0	,	0.993333333	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.933333333	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.986666667	)
(	0	,	0.973333333	)
(	0	,	0.986666667	)
(	0	,	0.986666667	)
(	0	,	0.946666667	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.986666667	)
(	0	,	1	)
(	0	,	0.986666667	)
(	0	,	1	)
(	0	,	0.986666667	)
(	0	,	0.966666667	)
(	0	,	0.98	)
(	0	,	0.926666667	)
(	0	,	0.993333333	)
(	0	,	0.993333333	)
(	0	,	1	)
(	0	,	0.966666667	)
(	0	,	1	)
(	0	,	0.986666667	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.953333333	)
(	0	,	1	)
(	0	,	0.98	)
(	0	,	0.966666667	)
(	0	,	0.82	)
(	0	,	1	)
(	0	,	0.973333333	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.993333333	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.973333333	)
(	0	,	0.98	)
(	0	,	1	)
(	0	,	0.973333333	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.92	)
(	0	,	0.973333333	)
(	0	,	1	)
(	0	,	0.973333333	)
(	0	,	1	)
(	0	,	0.96	)
(	0	,	0.946666667	)
(	0	,	0.993333333	)
(	0	,	0.973333333	)
(	0	,	0.906666667	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.953333333	)
(	0	,	0.973333333	)
(	0	,	0.993333333	)
(	0	,	0.773333333	)
(	0	,	1	)
(	0	,	0.986666667	)
(	0	,	0.933333333	)
(	0	,	0.993333333	)
(	0	,	0.96	)
(	0	,	0.986666667	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.993333333	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	2.71E-05	,	1	)
(	0	,	0.993333333	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.926666667	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.906666667	)
(	0	,	0.966666667	)
(	0	,	1	)
(	0	,	0.966666667	)
(	0	,	1	)
(	0	,	0.946666667	)
(	0	,	0.96	)
(	0	,	1	)
(	0	,	0.993333333	)
(	0	,	0.986666667	)
(	0	,	1	)
(	0	,	0.833333333	)
(	0	,	0.986666667	)
(	0	,	0.746666667	)
(	0	,	0.973333333	)
(	0	,	0.726666667	)
(	0	,	1	)
(	0	,	0.94	)
(	0	,	0.993333333	)
(	0	,	0.926666667	)
(	0	,	0.98	)
(	0	,	0.92	)
(	0	,	0.966666667	)
(	0	,	0.986666667	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.993333333	)
(	0	,	1	)

};
% \addlegendentry{CF+C}
\end{axis}
\end{tikzpicture} 
% second graph
\hspace{-0.26cm}
\begin{tikzpicture}
\begin{axis}[
width = .235\textwidth,
title style={at={(0.5,-0.5)}, anchor=north,yshift= 2},
%title={\small (b) FEI Dataset},
label style={font=\tiny},
xlabel=FAR($\times 10^{-3}$), 
%ylabel=TAR, 
ymin= 0.5,
ymax= 1.05,
tick label style={font=\tiny},
xticklabel={\pgfmathprintnumber[fixed]{\tick}},
yticklabels = {}
% legend pos=south east,
% legend style={nodes={scale=0.6, transform shape}}, 
]
\addplot[only marks,color = brilliantlavender,  , mark= o, mark size=2pt]  
plot coordinates{
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.990909091	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.990909091	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.990909091	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.990909091	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.981818182	)
(	0	,	1	)
(	0	,	1	)
(	2.11E-04	,	1	)
(	0	,	0.990909091	)
(	0	,	1	)
(	0	,	0.990909091	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	2.11E-04	,	1	)
(	0	,	1	)
(	0	,	0.990909091	)
(	0	,	0.972727273	)
(	2.11E-04	,	1	)
(	0	,	0.981818182	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.918181818	)
(	0	,	0.990909091	)
(	0	,	1	)
(	0	,	0.990909091	)
(	0	,	1	)
(	0	,	0.981818182	)
(	4.22E-04	,	0.963636364	)
(	0	,	1	)
(	0	,	0.990909091	)
(	0	,	1	)
(	0	,	0.990909091	)
(	0	,	1	)
(	0	,	0.990909091	)
(	0	,	1	)
(	0	,	0.972727273	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.954545455	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.954545455	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.936363636	)
(	0	,	0.990909091	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.9	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.981818182	)
(	0	,	0.772727273	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.990909091	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.990909091	)
(	0	,	0.990909091	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.990909091	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.972727273	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.963636364	)
(	0	,	0.972727273	)
(	0	,	1	)
(	0	,	0.972727273	)
(	0	,	1	)
(	0	,	0.909090909	)
(	0	,	0.990909091	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.990909091	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.981818182	)
(	0	,	1	)
(	0	,	0.990909091	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.990909091	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.981818182	)
(	0	,	1	)
(	0	,	1	)
(	2.11E-04	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.963636364	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.854545455	)
(	0	,	1	)
(	0	,	0.981818182	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.918181818	)
(	0	,	1	)
};
% \addlegendentry{\tiny AF}


\addplot[only marks, color = aqua, mark= x, mark size=1.4pt]  
plot coordinates {
(	0	,	0.936363636	)
(	0	,	0.981818182	)
(	0	,	1	)
(	0	,	0.909090909	)
(	0	,	0.490909091	)
(	0	,	0.918181818	)
(	0	,	0.972727273	)
(	0	,	0.809090909	)
(	0	,	1	)
(	0	,	0.990909091	)
(	0	,	1	)
(	0	,	0.990909091	)
(	0	,	0.927272727	)
(	0	,	0.945454545	)
(	0	,	0.909090909	)
(	0	,	0.963636364	)
(	0	,	0.936363636	)
(	0	,	0.890909091	)
(	0	,	0.781818182	)
(	0	,	0.963636364	)
(	0	,	0.927272727	)
(	0	,	0.772727273	)
(	0	,	0.936363636	)
(	0	,	0.6	)
(	0	,	0.990909091	)
(	0	,	1	)
(	0	,	0.981818182	)
(	0	,	0.772727273	)
(	0	,	0.709090909	)
(	0	,	0.981818182	)
(	0	,	0.881818182	)
(	0	,	0.954545455	)
(	0	,	1	)
(	0	,	0.909090909	)
(	0	,	0.981818182	)
(	0	,	0.781818182	)
(	0	,	0.863636364	)
(	0	,	0.718181818	)
(	0	,	0.963636364	)
(	0	,	0.818181818	)
(	0	,	0.981818182	)
(	0	,	0.763636364	)
(	0	,	0.827272727	)
(	0	,	1	)
(	0	,	0.890909091	)
(	0	,	0.909090909	)
(	0	,	0.872727273	)
(	0	,	0.918181818	)
(	0	,	1	)
(	0	,	0.836363636	)
(	0	,	0.972727273	)
(	0	,	0.745454545	)
(	0	,	0.909090909	)
(	0	,	0.781818182	)
(	0	,	0.954545455	)
(	0	,	0.990909091	)
(	0	,	0.918181818	)
(	0	,	0.927272727	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.936363636	)
(	0	,	0.927272727	)
(	0	,	1	)
(	0	,	0.918181818	)
(	0	,	0.754545455	)
(	0	,	0.972727273	)
(	0	,	0.881818182	)
(	0	,	0.972727273	)
(	0	,	0.727272727	)
(	4.636364	,	0.863636364	)
(	0	,	0.954545455	)
(	0	,	0.981818182	)
(	0	,	0.990909091	)
(	0	,	0.818181818	)
(	0	,	0.645454545	)
(	0	,	0.963636364	)
(	0	,	0.545454545	)
(	0	,	0.954545455	)
(	0	,	0.990909091	)
(	0	,	0.536363636	)
(	0	,	0.990909091	)
(	0	,	0.990909091	)
(	0	,	0.909090909	)
(	0	,	0.981818182	)
(	0	,	1	)
(	0	,	0.672727273	)
(	0	,	0.809090909	)
(	0	,	0.881818182	)
(	0	,	0.781818182	)
(	0	,	0.781818182	)
(	0	,	0.918181818	)
(	0	,	0.881818182	)
(	0	,	0.954545455	)
(	0	,	0.972727273	)
(	0	,	0.890909091	)
(	0	,	0.854545455	)
(	0	,	0.945454545	)
(	0	,	0.927272727	)
(	0	,	0.927272727	)
(	0	,	0.963636364	)
(	0	,	0.772727273	)
(	0	,	0.872727273	)
(	0	,	0.881818182	)
(	0	,	0.963636364	)
(	0	,	0.909090909	)
(	0	,	0.936363636	)
(	0	,	0.809090909	)
(	0	,	0.690909091	)
(	0	,	0.981818182	)
(	0	,	0.881818182	)
(	0	,	0.854545455	)
(	0	,	0.781818182	)
(	0	,	0.872727273	)
(	0	,	0.990909091	)
(	0	,	0.918181818	)
(	0	,	0.890909091	)
(	0	,	1	)
(	0	,	0.945454545	)
(	0	,	1	)
(	0	,	0.8	)
(	0	,	0.881818182	)
(	0	,	0.872727273	)
(	0	,	1	)
(	0	,	0.836363636	)
(	0	,	0.954545455	)
(	0	,	0.981818182	)
(	0	,	0.954545455	)
(	0	,	0.718181818	)
(	0	,	0.9	)
(	0	,	0.936363636	)
(	0	,	0.927272727	)
(	0	,	0.890909091	)
(	0	,	0.827272727	)
(	0	,	0.781818182	)
(	0	,	0.809090909	)
(	0	,	0.927272727	)
(	0	,	0.827272727	)
(	0	,	0.718181818	)
(	0	,	0.863636364	)
(	0	,	0.972727273	)
(	0	,	0.972727273	)
(	0	,	0.972727273	)
(	0	,	0.963636364	)
(	0	,	0.6	)
(	0	,	0.554545455	)
(	0	,	0.790909091	)
(	0	,	0.690909091	)
(	0	,	0.827272727	)
(	0	,	0.663636364	)
(	0	,	0.790909091	)
(	0	,	0.918181818	)
(	0	,	1	)
(	0	,	0.945454545	)
(	0	,	0.981818182	)
(	0	,	0.645454545	)
(	0	,	0.772727273	)
(	0	,	0.881818182	)
(	0	,	0.9	)
(	0	,	0.654545455	)
(	0	,	0.781818182	)
(	0	,	0.945454545	)
(	0	,	0.872727273	)
(	0	,	0.854545455	)
(	0	,	0.772727273	)
(	0	,	0.863636364	)
(	0	,	0.572727273	)
(	0	,	0.827272727	)
(	0	,	0.463636364	)
(	0	,	0.790909091	)
(	0	,	1	)
(	0	,	0.981818182	)
(	0	,	0.763636364	)
(	0	,	0.718181818	)
(	0	,	0.8	)
(	0	,	0.890909091	)
(	0	,	0.636363636	)
(	0	,	0.972727273	)
(	0	,	0.954545455	)
(	0	,	0.981818182	)
(	0	,	0.763636364	)
(	0	,	0.936363636	)
(	0	,	0.709090909	)
(	0	,	0.872727273	)
(	0	,	0.818181818	)
(	0	,	1	)
(	0	,	0.654545455	)
(	0	,	0.972727273	)
(	0	,	0.972727273	)
(	0	,	0.736363636	)
(	0	,	0.954545455	)
(	0	,	0.9	)
(	0	,	0.845454545	)
(	0	,	0.990909091	)
(	0	,	0.772727273	)
(	0	,	0.690909091	)
(	0	,	0.981818182	)
(	0	,	0.854545455	)
(	0	,	0.981818182	)
(	0	,	0.954545455	)
(	0	,	0.936363636	)
};
% \addlegendentry{\tiny CF}

\addplot[only marks, color = red, mark= o, mark size=1.2pt]  
plot coordinates { 
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	4.59137E-02	,	1	)
(	9.18274E-02	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	4.59137E-02	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	4.59137E-02	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	9.18274E-02	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.983333333	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	9.18274E-02	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.966666667	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.966666667	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	4.59137E-02	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	4.59137E-02	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0.183655	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
 };
% \addlegendentry{\tiny AF+C}

\addplot[only marks,color = blue,  , mark= x, mark size=0.9pt] 
plot coordinates { 
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.933333333	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.983333333	)
(	0	,	1	)
(	0	,	0.983333333	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.983333333	)
(	0	,	1	)
(	0	,	0.866666667	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.983333333	)
(	0	,	0.966666667	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.983333333	)
(	0	,	1	)
(	0	,	0.966666667	)
(	0	,	0.983333333	)
(	0	,	0.983333333	)
(	0	,	0.983333333	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.95	)
(	0	,	0.983333333	)
(	0	,	0.933333333	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.983333333	)
(	0	,	0.983333333	)
(	0	,	0.95	)
(	0	,	1	)
(	0	,	1	)
(	5.5	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.983333333	)
(	0	,	0.9	)
(	0	,	1	)
(	0	,	0.95	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.866666667	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.983333333	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.983333333	)
(	0	,	0.966666667	)
(	0	,	0.983333333	)
(	0	,	0.983333333	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.983333333	)
(	0	,	0.983333333	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.983333333	)
(	0	,	0.983333333	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.983333333	)
(	0	,	1	)
(	0	,	0.966666667	)
(	0	,	1	)
(	0	,	0.933333333	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.983333333	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.95	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.95	)
(	0	,	1	)
(	0	,	0.933333333	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.983333333	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.9	)
(	0	,	0.9	)
(	0	,	0.916666667	)
(	0	,	0.966666667	)
(	0	,	0.95	)
(	0	,	0.966666667	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.9	)
(	0	,	1	)
(	0	,	0.983333333	)
(	0	,	1	)
(	0	,	0.983333333	)
(	0	,	0.9	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.983333333	)
(	0	,	0.966666667	)
(	0	,	1	)
(	0	,	0.983333333	)
(	0	,	0.983333333	)
(	0	,	0.75	)
(	0	,	0.95	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.933333333	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.9	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.916666667	)
(	0	,	1	)
(	0	,	0.966666667	)
(	0	,	1	)
(	0	,	0.916666667	)
(	0	,	1	)
(	0	,	0.933333333	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.95	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.966666667	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
 };
% \addlegendentry{\tiny CF+C}
\end{axis}
\end{tikzpicture} 
% third graph
\hspace{-0.44cm}
\begin{tikzpicture}
\begin{axis}[%axis equal, 
width = .235\textwidth,
title style={at={(0.5,-0.5)},anchor=north,yshift= 2},
%title={\small (c) Color-FERET},
label style={font=\tiny},
tick label style={font=\tiny},
legend pos=south east,
legend style={nodes={scale=1, transform shape}}, 
xticklabel={\pgfmathprintnumber[fixed]{\tick}},
xlabel=FAR($\times 10^{-3}$), 
ymin= 0.5,
ymax= 1.05,
yticklabels = {,,}
%ylabel=TAR,
%xmin=0,
%xmax=0.0001,
]
\addplot[only marks, color = brilliantlavender, mark= o, mark size=2pt]  
plot coordinates{
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.75	)
(	0	,	0.916666667	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.666666667	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.916666667	)
(	0	,	1	)
(	0	,	1	)
(	2.34E-03	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.916666667	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.333333333	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	1.17E-03	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.916666667	)
(	0	,	0.666666667	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.916666667	)
(	0	,	0.916666667	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.75	)
(	0	,	1	)
(	0	,	0.583333333	)
(	0	,	0.833333333	)
(	0	,	1	)
(	0	,	0.75	)
(	0	,	0.833333333	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.666666667	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.833333333	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.75	)
(	0	,	0.916666667	)
(	1.17E-03	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.666666667	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
};
\addlegendentry{\tiny AF}

\addplot[only marks, color = aqua, mark= x, mark size=1.4pt]  
plot coordinates {
(	0	,	1	)
(	0	,	0.833333333	)
(	0	,	0.75	)
(	0	,	0.166666667	)
(	0	,	0.75	)
(	0	,	0.833333333	)
(	0	,	0.666666667	)
(	0	,	0.916666667	)
(	0	,	0.416666667	)
(	0	,	1	)
(	0	,	0.5	)
(	0	,	0.5	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.5	)
(	0	,	0.916666667	)
(	0	,	0.5	)
(	0	,	0.333333333	)
(	0	,	1	)
(	0	,	0.666666667	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.416666667	)
(	0	,	0.583333333	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.916666667	)
(	0	,	0.416666667	)
(	0	,	0.333333333	)
(	0	,	0.916666667	)
(	0	,	0.833333333	)
(	0	,	1	)
(	0	,	0.5	)
(	0	,	1	)
(	0	,	0.833333333	)
(	0	,	0.333333333	)
(	0	,	1	)
(	0	,	0.916666667	)
(	0	,	0.583333333	)
(	0	,	0.916666667	)
(	0	,	0.333333333	)
(	0	,	0.666666667	)
(	0	,	0.25	)
(	0	,	0.166666667	)
(	0	,	0.5	)
(	0	,	0.75	)
(	0	,	0.416666667	)
(	0	,	0.833333333	)
(	0	,	0.333333333	)
(	0	,	0.75	)
(	0	,	0.666666667	)
(	0	,	0.5	)
(	0	,	1	)
(	0	,	0.666666667	)
(	0	,	0.833333333	)
(	0	,	0.5	)
(	0	,	0.583333333	)
(	0	,	1	)
(	0	,	0.416666667	)
(	0	,	1	)
(	0	,	0.75	)
(	0	,	1	)
(	0	,	0.916666667	)
(	0	,	0.916666667	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.333333333	)
(	0	,	0.666666667	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.583333333	)
(	0	,	0.666666667	)
(	0	,	0.666666667	)
(	0	,	0.583333333	)
(	0	,	0.916666667	)
(	0	,	0.75	)
(	0	,	0.916666667	)
(	0	,	0.333333333	)
(	0	,	1	)
(	0	,	0.5	)
(	0	,	0.333333333	)
(	0	,	0.833333333	)
(	0	,	0.916666667	)
(	0	,	0.333333333	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.833333333	)
(	0	,	0.666666667	)
(	0	,	0.916666667	)
(	0	,	0.5	)
(	0	,	0.833333333	)
(	0	,	0.5	)
(	0	,	0.666666667	)
(	0	,	0.75	)
(	0	,	0.5	)
(	0	,	0.833333333	)
(	0	,	0.416666667	)
(	0	,	0.416666667	)
(	0	,	0.666666667	)
(	0	,	0.75	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.333333333	)
(	0	,	0.916666667	)
(	0	,	0.666666667	)
(	0	,	0.833333333	)
(	0	,	0.416666667	)
(	0	,	0.75	)
(	0	,	0.583333333	)
(	0	,	0.416666667	)
(	0	,	1	)
(	0	,	0.75	)
(	0	,	0.916666667	)
(	0	,	0.916666667	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.666666667	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.5	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.666666667	)
(	0	,	1	)
(	0	,	0.916666667	)
(	0	,	0.916666667	)
(	0	,	0.75	)
(	0	,	0.833333333	)
(	0	,	0.75	)
(	0	,	1	)
(	0	,	0.5	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.75	)
(	0	,	1	)
(	0	,	0.666666667	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.5	)
(	0	,	1	)
(	0	,	0.916666667	)
(	0	,	0.416666667	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.916666667	)
(	0	,	1	)
(	0	,	0.5	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.666666667	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.333333333	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.666666667	)
(	0	,	1	)
(	0	,	0.75	)
(	0	,	1	)
(	0	,	0.916666667	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.916666667	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.916666667	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.666666667	)
(	0	,	0.916666667	)
(	0	,	1	)
(	0	,	0.583333333	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.666666667	)
(	0	,	1	)
(	0	,	0.916666667	)
(	0	,	0.5	)
(	0	,	1	)
(	0	,	0.75	)
(	0	,	0.333333333	)
(	0	,	1	)
(	0	,	0.333333333	)
(	0	,	0.916666667	)
(	0	,	1	)
(	0	,	0.75	)
(	0	,	1	)
(	0	,	0.916666667	)
(	0	,	1	)
(	0	,	0.833333333	)
(	0	,	1	)
(	0	,	0.833333333	)
(	0	,	0.916666667	)
(	0	,	0.5	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.833333333	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.666666667	)
(	0	,	0.416666667	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.75	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.416666667	)
(	0	,	1	)
(	0	,	1	)
};
\addlegendentry{\tiny CF}
\addplot[only marks, color = red, mark= o, mark size=1.2pt]  
plot coordinates {
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.75	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.75	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.916666667	)
(	0	,	0.916666667	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0.180375	,	1	)
(	0	,	1	)
(	0	,	0.666666667	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.916666667	)
(	0	,	1	)
(	0	,	0.916666667	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.916666667	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
};
\addlegendentry{\tiny AF+C}
\addplot[only marks,color = blue,  , mark= x, mark size=0.9pt] 
plot coordinates {
(	0	,	1	)
(	0	,	0.916666667	)
(	0	,	0.833333333	)
(	0	,	0.5	)
(	0	,	0.916666667	)
(	0	,	1	)
(	0	,	0.916666667	)
(	0	,	1	)
(	0	,	0.416666667	)
(	0	,	1	)
(	0	,	0.833333333	)
(	0	,	0.75	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.75	)
(	0	,	1	)
(	0	,	0.666666667	)
(	0	,	0.25	)
(	0	,	1	)
(	0	,	0.833333333	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.5	)
(	0	,	0.916666667	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.833333333	)
(	0	,	1	)
(	0	,	0.916666667	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.916666667	)
(	0	,	0.916666667	)
(	0	,	0.666666667	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.916666667	)
(	0	,	1	)
(	0	,	0.666666667	)
(	0	,	0.666666667	)
(	0	,	0.25	)
(	0	,	0.583333333	)
(	0	,	1	)
(	0	,	0.916666667	)
(	0	,	0.583333333	)
(	0	,	0.916666667	)
(	0	,	0.666666667	)
(	0	,	1	)
(	0	,	0.916666667	)
(	0	,	0.75	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.666666667	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.833333333	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.833333333	)
(	0	,	0.75	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.75	)
(	0	,	1	)
(	0	,	0.916666667	)
(	0	,	0.833333333	)
(	0	,	0.666666667	)
(	0	,	1	)
(	0	,	0.666666667	)
(	0	,	0.666666667	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.666666667	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.916666667	)
(	0	,	0.833333333	)
(	0	,	1	)
(	0	,	0.75	)
(	0	,	0.666666667	)
(	0	,	1	)
(	0	,	0.75	)
(	0	,	1	)
(	0	,	0.916666667	)
(	0	,	1	)
(	0	,	0.333333333	)
(	0	,	0.666666667	)
(	0	,	0.75	)
(	0	,	0.833333333	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.5	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.916666667	)
(	0	,	1	)
(	0	,	0.833333333	)
(	0	,	0.666666667	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.916666667	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.833333333	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.75	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.916666667	)
(	0	,	0.916666667	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.083333333	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.833333333	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.75	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.583333333	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.75	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.833333333	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.666666667	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.916666667	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.916666667	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.833333333	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.916666667	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.833333333	)
(	0	,	1	)
(	0	,	0.916666667	)
(	0	,	0.5	)
(	0	,	1	)
(	0	,	0.833333333	)
(	0	,	1	)
(	0	,	0.916666667	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.916666667	)
(	0	,	0.916666667	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.916666667	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.916666667	)
(	0	,	0.583333333	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	1	)
(	0	,	0.833333333	)
(	0	,	1	)
(	0	,	1	)
};
\addlegendentry{\tiny CF+C}
%
\end{axis}
\end{tikzpicture}
\\

\vspace{-7mm}
\caption{\small{The experimental results on TARs at different FARs of our construction for each dataset and face recognition algorithm. The datasets used for graphs from left to right are CMU Multi-PIE, FEI, and Color-FERET each.}} 
\label{fig:Plots}
%For each dataset, we present the distribution of TAR at different FAR, intra-class variation at different GAR and inter-class variation of different FAR, in sequence.}
\vspace{-0.3cm}
\end{figure}
